To Explore or Not to Explore: Regret-Based LTL Planning in Partially-Known Environments

In this paper, we investigate the optimal robot path planning problem for high-level specifications described by co-safe linear temporal logic (LTL) formulae. We consider the scenario where the map geometry of the workspace is partially-known. Specifically, we assume that there are some unknown regions, for which the robot does not know their successor regions a priori unless it reaches these regions physically. In contrast to the standard game-based approach that optimizes the worst-case cost, in the paper, we propose to use regret as a new metric for planning in such a partially-known environment. The regret of a plan under a fixed but unknown environment is the difference between the actual cost incurred and the best-response cost the robot could have achieved if it realizes the actual environment with hindsight. We provide an effective algorithm for finding an optimal plan that satisfies the LTL specification while minimizing its regret. A case study on firefighting robots is provided to illustrate the proposed framework. We argue that the new metric is more suitable for the scenario of partially-known environment since it captures the trade-off between the actual cost spent and the potential benefit one may obtain for exploring an unknown region.

==> figure1.tex <==
\begin{tikzpicture}  
	\draw[fill=region0,draw=white] (0/\kk,4/\kk)--(0/\kk,2/\kk)--(1/\kk,2/\kk)--(1/\kk,4/\kk);
	\draw[fill=region5,draw=white] (1/\kk,2/\kk)--(3/\kk,2/\kk)--(3/\kk,3/\kk)--(1/\kk,3/\kk);
	\draw[fill=region1,draw=white] (0/\kk,1/\kk)--(1/\kk,1/\kk)--(1/\kk,2/\kk)--(0/\kk,2/\kk);
	\draw[fill=region3,draw=white] (0/\kk,0/\kk)--(4/\kk,0/\kk)--(4/\kk,1/\kk)--(0/\kk,1/\kk);
	\draw[fill=region4,draw=white] (3/\kk,1/\kk)--(4/\kk,1/\kk)--(4/\kk,4/\kk)--(1/\kk,4/\kk)--(1/\kk,3/\kk)--(3/\kk,3/\kk)--(3/\kk,1/\kk);
	\draw[fill=region2,draw=white] (1/\kk,1/\kk)--(3/\kk,1/\kk)--(3/\kk,2/\kk)--(1/\kk,2/\kk)--(1/\kk,1/\kk);
	
	\node[] [xshift=0.5cm/\kk, yshift=3cm/\kk] (0label) {$0$};
	\node[] [xshift=0.5cm/\kk, yshift=1.5cm/\kk] (1label) { $1$};
	\node[] [xshift=2cm/\kk, yshift=1.5cm/\kk] (2label) {$2$};
	\node[] [xshift=2cm/\kk, yshift=0.22cm/\kk] (3label) {$3$};
	\node[] [xshift=2cm/\kk, yshift=3.5cm/\kk] (4label) {$4$};
	\node[] [xshift=2cm/\kk, yshift=2.5cm/\kk] (5label) {$5$};
	
	\draw[fill=blue,draw=blue] (1.5/\kk,1.66/\kk) circle (2pt);
	\draw[fill=blue,draw=blue] (0.66/\kk,2.5/\kk) circle (2pt);
	\draw[very thick, draw=blue] (0.66/\kk,2.5/\kk)--(0.66/\kk,1.66/\kk)--(1.5/\kk,1.66/\kk);
	\draw[-stealth, very thick, draw=blue] (1.5/\kk,1.66/\kk)--(1.5/\kk,1.33/\kk)--(0.66/\kk,1.33/\kk)--(0.66/\kk,0.5/\kk);
	\draw[-stealth, very thick, dashed, draw=blue] (1.5/\kk,1.66/\kk)--(1.5/\kk,2.5/\kk);
	\draw[-stealth, very thick, draw=blue] (0.66/\kk,0.55/\kk)--(3.45/\kk,0.55/\kk)--(3.45/\kk,3.45/\kk)--(2.55/\kk,3.45/\kk)--(2.55/\kk,2.5/\kk);
	
	\draw[fill=red,draw=red] (0.33/\kk,2.5/\kk) circle (2pt);
	\draw[-stealth, very thick, draw=red] (0.33/\kk,2.5/\kk)--(0.33/\kk,0.45/\kk)--(3.55/\kk,0.45/\kk)--(3.55/\kk,3.55/\kk)--(2.45/\kk,3.55/\kk)--(2.45/\kk,2.5/\kk);
	
	\foreach \x in {0,1,...,4}
	\draw[densely dotted] (\x/\kk, 0/\kk)--(\x/\kk, 4/\kk);
	\foreach \y in {0,1,...,4}
	\draw[densely dotted] (0/\kk, \y/\kk)--(4/\kk, \y/\kk);
	\draw[ultra thick] (1/\kk, 3/\kk)--(2/\kk, 3/\kk);
	\draw[ultra thick] (1/\kk, 4/\kk)--(1/\kk, 2/\kk);
	\draw[ultra thick] (1/\kk, 1/\kk)--(3/\kk, 1/\kk);
	\draw[ultra thick] (3/\kk, 3/\kk)--(3/\kk, 1/\kk);
	\draw[ultra thick] (2/\kk, 2/\kk)--(3/\kk, 2/\kk);
	\draw[ultra thick, dotted] (1/\kk, 2/\kk)--(2/\kk, 2/\kk);
	\draw[ultra thick] (0/\kk, 0/\kk)--(4/\kk, 0/\kk)--(4/\kk, 4/\kk)--(0/\kk,4/\kk)--(0/\kk,0/\kk);
	
	\draw[ultra thick, dashed] (4.4/\kk, 2.2/\kk)--(6/\kk,2.2/\kk);
	\node[] [xshift=5.3cm/\kk, yshift=2.55cm/\kk] (1label) {\footnotesize Possible Wall};
	\draw[ultra thick] (4.4/\kk, 3/\kk)--(6/\kk,3/\kk);
	\node[] [xshift=5.22cm/\kk, yshift=3.35cm/\kk] (1label) {\footnotesize Known Wall};
	
	\draw[-stealth, very thick, draw=blue, dashed] (5.6/\kk, 1.2/\kk)--(6.8/\kk,1.2/\kk);
	\draw[-stealth, very thick, draw=blue] (4.4/\kk, 1.2/\kk)--(5.6/\kk,1.2/\kk);
	\node[] [xshift=5.68cm/\kk, yshift=1.55cm/\kk] (1label) {\footnotesize Regret-Based Plan};
	\draw[-stealth, very thick, draw=red] (4.4/\kk, 0.4/\kk)--(6.8/\kk,0.4/\kk);
	\node[] [xshift=6.01cm/\kk, yshift=0.75cm/\kk] (5label) {\footnotesize Worst-Case-Based Plan};
	\end{tikzpicture}

==> figure2.tex <==

\newcommand\kkk{2.35}
\definecolor{myyellow}{RGB}{205 192 176}
\begin{tikzpicture}
	\draw[fill=red,draw=white] (3/\kkk,5/\kkk)--(4/\kkk,5/\kkk)--(4/\kkk,6/\kkk)--(3/\kkk,6/\kkk);
	\draw[fill=cyan,draw=white] (0/\kkk,0/\kkk)--(1/\kkk,0/\kkk)--(1/\kkk,1/\kkk)--(0/\kkk,1/\kkk);
	\draw[fill=green,draw=white] (5/\kkk,3/\kkk)--(6/\kkk,3/\kkk)--(6/\kkk,4/\kkk)--(5/\kkk,4/\kkk);
	\draw[fill=gray,draw=white] (3/\kkk,0/\kkk)--(5/\kkk,0/\kkk)--(5/\kkk,2/\kkk)--(3/\kkk,2/\kkk);
	\draw[fill=gray,draw=white] (3/\kkk,3/\kkk)--(5/\kkk,3/\kkk)--(5/\kkk,4/\kkk)--(4/\kkk,4/\kkk)--(4/\kkk,5/\kkk)--(3/\kkk,5/\kkk);

	
	\foreach \x in {0,2,...,16}
	\draw[densely dotted] (\x/2/\kkk, 0/2/\kkk)--(\x/2/\kkk, 16/2/\kkk);
	\foreach \y in {0,2,...,16}
	\draw[densely dotted] (0/2/\kkk, \y/2/\kkk)--(16/2/\kkk, \y/2/\kkk);
	
	\draw[very thick] (0/\kkk, 0/\kkk)--(0/\kkk, 8/\kkk);
	\draw[very thick] (0/\kkk, 8/\kkk)--(8/\kkk, 8/\kkk);
	\draw[very thick] (8/\kkk, 8/\kkk)--(8/\kkk, 0/\kkk);
	\draw[very thick] (8/\kkk, 0/\kkk)--(0/\kkk, 0/\kkk);
	
	\draw[thick] (1/\kkk, 1/\kkk)--(1/\kkk, 2/\kkk)--(2/\kkk, 2/\kkk)--(2/\kkk, 3/\kkk)--(1/\kkk, 3/\kkk)--(1/\kkk, 5/\kkk)--(3/\kkk, 5/\kkk)--(3/\kkk, 6/\kkk)--(1/\kkk, 6/\kkk)--(1/\kkk, 7/\kkk);
	\draw[thick] (3/\kkk, 5/\kkk)--(3/\kkk, 3/\kkk)--(5/\kkk, 3/\kkk);
	\draw[thick] (2/\kkk, 7/\kkk)--(2/\kkk, 8/\kkk);
	\draw[thick] (3/\kkk, 7/\kkk)--(3/\kkk, 8/\kkk);
	\draw[thick] (4/\kkk, 6/\kkk)--(6/\kkk, 6/\kkk);
	\draw[thick] (5/\kkk, 6/\kkk)--(5/\kkk, 7/\kkk)--(7/\kkk, 7/\kkk);
	\draw[thick] (8/\kkk, 6/\kkk)--(7/\kkk, 6/\kkk)--(7/\kkk, 5/\kkk)--(5/\kkk, 5/\kkk);
	\draw[thick] (4/\kkk, 5/\kkk)--(4/\kkk, 4/\kkk)--(6/\kkk, 4/\kkk)--(6/\kkk, 3/\kkk);
	\draw[thick] (8/\kkk, 3/\kkk)--(7/\kkk, 3/\kkk)--(7/\kkk, 4/\kkk);
	\draw[thick] (7/\kkk, 2/\kkk)--(7/\kkk, 1/\kkk)--(6/\kkk, 1/\kkk)--(6/\kkk, 2/\kkk)--(3/\kkk, 2/\kkk);
	\draw[thick] (3/\kkk, 0/\kkk)--(3/\kkk, 1/\kkk);
	\draw[thick] (5/\kkk, 1/\kkk)--(5/\kkk, 2/\kkk);
	\draw[thick] (4/\kkk, 2/\kkk)--(4/\kkk, 3/\kkk);
	
	\draw[thick, dashed] (4/\kkk, 0/\kkk)--(4/\kkk, 2/\kkk);
	\draw[thick, dashed] (3/\kkk, 1/\kkk)--(5/\kkk, 1/\kkk);
	\draw[thick, dashed] (4/\kkk, 3/\kkk)--(4/\kkk, 4/\kkk)--(3/\kkk, 4/\kkk);
	
	\node[] [xshift=0.5cm/\kkk, yshift=0.5cm/\kkk] (0label) {\scriptsize I};
	\node[] [xshift=5.5cm/\kkk, yshift=3.5cm/\kkk] (0label) {\scriptsize E};
	\node[] [xshift=3.5cm/\kkk, yshift=5.5cm/\kkk] (0label) {\scriptsize F};
	
	\end{tikzpicture}
	
	
